TENET: Time-point Encoding Network for Multivariate Time Series Anomaly Detection

In unsupervised multivariate time series anomaly detection (MTSAD), local variation can inflate reconstruction and forecasting errors, making observation-space discrepancy an unreliable indicator of abnormal system behavior. Since latent-space scoring can mitigate this limitation, we reframe one-class MTSAD as current-point system-state compatibility estimation and propose TENET, the Time-point Encoding Network for Multivariate Time Series Anomaly Detection. We define the current-point system state as a latent representation of the target time point, constructed from variable-level temporal context in the input window. TENET constructs this state through a temporal layer that retrieves window context relative to the current point, encodes time with current-point-centered embeddings, and adaptively mixes the retrieved context with the current representation. With this design, TENET treats the input window not as the object to reconstruct, forecast, summarize, or score, but as context for constructing a latent representation evaluated with a fixed standard-normal negative log-likelihood score. Across benchmark datasets, TENET achieves state-of-the-art performance. Additional experiments further show that TENET remains effective under alternative one-class objectives and outperforms substitutions based on generic sequence encoders, suggesting that its advantage comes from decision-aligned representation construction rather than from a specialized scoring rule. These results indicate that one-class MTSAD can be strong when the latent representation is designed around the current time point.

==> figure/fig_collapse_combined.tex <==
\definecolor{tenetBlue}{RGB}{70,130,180}
\definecolor{lstmRed}{RGB}{220,0,30}
\definecolor{dilOrange}{RGB}{230,159,0}
\definecolor{mambaGreen}{RGB}{0,158,115}
\definecolor{tcnPurple}{RGB}{140,86,178}
\definecolor{gptRose}{RGB}{204,121,167}

\begin{figure*}[t]
\centering
\begin{tikzpicture}

\begin{groupplot}[
    group style={group size=4 by 1, horizontal sep=2.3em},
    width=0.302\linewidth,
    height=0.24\linewidth,
    ymajorgrids=true,
    grid style={dotted},
    x tick label style={font=\scriptsize},
    yticklabel style={font=\scriptsize},
    xlabel style={font=\scriptsize},
    ylabel style={font=\scriptsize},
    title style={font=\scriptsize, yshift=-6pt},
    every axis plot/.append style={thick, mark size=1.5pt},
]

% -------------------- (a) eRank across epochs --------------------
\nextgroupplot[
    xmin=1, xmax=10,
    ymin=0, ymax=135,
    xtick={1,5,10},
    xlabel={Epoch},
    title={(a) eRank},
]
\addplot+[draw=tenetBlue, very thick, mark=none]
  table[col sep=comma, x=epoch, y=erank_tenet]{appendices/collapse_nll_encoder.csv};
\addplot+[draw=lstmRed, thick, opacity=0.7, mark=none]
  table[col sep=comma, x=epoch, y=erank_lstm]{appendices/collapse_nll_encoder.csv};
\addplot+[draw=dilOrange, thick, opacity=0.7, mark=none]
  table[col sep=comma, x=epoch, y=erank_dilatedrnn]{appendices/collapse_nll_encoder.csv};
\addplot+[draw=mambaGreen, thick, opacity=0.7, mark=none]
  table[col sep=comma, x=epoch, y=erank_mamba]{appendices/collapse_nll_encoder.csv};
\addplot+[draw=tcnPurple, thick, opacity=0.7, mark=none] coordinates {
    (1,59.3) (2,74.4) (3,87.0) (4,97.0) (5,103.7)
    (6,110.9) (7,115.7) (8,119.5) (9,122.4) (10,125.0)
};
\addplot+[draw=gptRose, solid, thick, opacity=0.7, mark=none] coordinates {
    (1,41.8) (2,63.2) (3,83.4) (4,105.5) (5,120.4) (6,96.6) (7,128.6) (8,121.4) (9,66.0) (10,45.7)
};

% -------------------- (b) Cumulative EVR --------------------
\nextgroupplot[
    xmin=1, xmax=100,
    ymin=0, ymax=1.05,
    xtick={1,20,40,60,80,100},
    xlabel={Components},
    title={(b) EVR},
]
\addplot+[draw=tenetBlue, very thick, mark=none]
  table[col sep=comma, x=k, y=evr_tenet]{appendices/evr_curves.csv};
\addplot+[draw=lstmRed, thick, opacity=0.7, mark=none]
  table[col sep=comma, x=k, y=evr_lstm]{appendices/evr_curves.csv};
\addplot+[draw=dilOrange, thick, opacity=0.7, mark=none]
  table[col sep=comma, x=k, y=evr_drnn]{appendices/evr_curves.csv};
\addplot+[draw=mambaGreen, thick, opacity=0.7, mark=none]
  table[col sep=comma, x=k, y=evr_mamba]{appendices/evr_curves.csv};
\addplot+[draw=tcnPurple, thick, opacity=0.7, mark=none]
  table[col sep=comma, x=k, y=evr_modern_tcn]{appendices/evr_curves.csv};
\addplot+[draw=gptRose, solid, thick, opacity=0.7, mark=none]
  table[col sep=comma, x=k, y=evr_gpt4ts]{appendices/evr_curves.csv};

% -------------------- (c) Dir-Only V-PR across epochs --------------------
\nextgroupplot[
    xmin=1, xmax=10,
    ymin=30, ymax=72,
    xtick={1,5,10},
    xlabel={Epoch},
    title={(c) Dir-Only V-PR (\%)},
]
\addplot+[draw=tenetBlue, very thick, mark=none] coordinates {
    (1,50.89) (2,57.71) (3,61.47) (4,63.93) (5,65.59)
    (6,66.80) (7,67.33) (8,67.62) (9,68.18) (10,68.61)
};
\addplot+[draw=lstmRed, thick, opacity=0.7, mark=none] coordinates {
    (1,47.06) (2,47.44) (3,47.69) (4,47.92) (5,48.12)
    (6,48.24) (7,48.30) (8,48.36) (9,48.31) (10,48.19)
};
\addplot+[draw=dilOrange, thick, opacity=0.7, mark=none] coordinates {
    (1,43.29) (2,43.45) (3,43.68) (4,43.71) (5,43.79)
    (6,43.85) (7,43.88) (8,44.00) (9,43.96) (10,43.95)
};
\addplot+[draw=mambaGreen, thick, opacity=0.7, mark=none] coordinates {
    (1,44.17) (2,44.85) (3,44.73) (4,45.32) (5,45.22)
    (6,46.04) (7,46.13) (8,46.50) (9,46.69) (10,48.55)
};
\addplot+[draw=tcnPurple, thick, opacity=0.7, mark=none] coordinates {
    (1,34.41) (2,35.09) (3,35.98) (4,36.66) (5,37.55)
    (6,37.43) (7,38.98) (8,39.68) (9,39.49) (10,38.45)
};
\addplot+[draw=gptRose, solid, thick, opacity=0.7, mark=none] coordinates {
    (1,37.28) (2,36.28) (3,41.14) (4,49.10) (5,47.16) (6,44.68) (7,46.89) (8,43.90) (9,44.16) (10,44.97)
};

% -------------------- (d) Norm-Only V-PR across epochs --------------------
\nextgroupplot[
    xmin=1, xmax=10,
    ymin=30, ymax=80,
    xtick={1,5,10},
    xlabel={Epoch},
    title={(d) Norm-Only V-PR (\%)},
]
\addplot+[draw=tenetBlue, very thick, mark=none] coordinates {
    (1,55.43) (2,60.59) (3,63.69) (4,66.04) (5,68.19)
    (6,70.01) (7,71.51) (8,72.52) (9,73.08) (10,73.37)
};
\addplot+[draw=lstmRed, thick, opacity=0.7, mark=none] coordinates {
    (1,47.56) (2,47.81) (3,48.06) (4,48.28) (5,48.56)
    (6,48.86) (7,49.20) (8,49.59) (9,50.01) (10,50.46)
};
\addplot+[draw=dilOrange, thick, opacity=0.7, mark=none] coordinates {
    (1,48.60) (2,49.70) (3,50.54) (4,51.08) (5,51.32)
    (6,51.42) (7,51.25) (8,50.86) (9,50.29) (10,49.47)
};
\addplot+[draw=mambaGreen, thick, opacity=0.7, mark=none] coordinates {
    (1,34.87) (2,36.37) (3,37.89) (4,39.35) (5,40.64)
    (6,41.72) (7,42.61) (8,43.37) (9,43.98) (10,44.50)
};
\addplot+[draw=tcnPurple, thick, opacity=0.7, mark=none] coordinates {
    (1,48.85) (2,48.46) (3,48.75) (4,48.81) (5,49.08)
    (6,49.40) (7,49.51) (8,49.42) (9,49.77) (10,50.33)
};
\addplot+[draw=gptRose, solid, thick, opacity=0.7, mark=none] coordinates {
    (1,45.23) (2,45.84) (3,46.93) (4,46.65) (5,46.88) (6,47.65) (7,46.82) (8,47.03) (9,45.59) (10,45.19)
};

\end{groupplot}

\node[anchor=north, yshift=0.2em] at (current bounding box.south) {%
\scriptsize
\begin{tabular}{@{}c@{\hspace{0.55em}}c@{\hspace{0.55em}}c@{\hspace{0.55em}}c@{\hspace{0.55em}}c@{\hspace{0.55em}}c@{}}
\tikz{\draw[tenetBlue, very thick] (0,0) -- (0.4,0);}~TENET &
\tikz{\draw[lstmRed, thick, opacity=0.7] (0,0) -- (0.4,0);}~LSTM &
\tikz{\draw[dilOrange, thick, opacity=0.7] (0,0) -- (0.4,0);}~Dilated RNN &
\tikz{\draw[mambaGreen, thick, opacity=0.7] (0,0) -- (0.4,0);}~Mamba &
\tikz{\draw[tcnPurple, thick, opacity=0.7] (0,0) -- (0.4,0);}~ModernTCN &
\tikz{\draw[gptRose, solid, thick, opacity=0.7] (0,0) -- (0.4,0);}~GPT4TS
\end{tabular}%
};
\end{tikzpicture}

\caption{
Representation diagnostics on PSM across TENET and alternative encoders.
(a) Effective rank across epochs, where higher values indicate a more distributed representation.
(b) Cumulative explained variance ratio at the final epoch, where a slower rise indicates weaker spectral concentration.
(c) V-PR using only the directional component of the state vector, where higher values indicate stronger anomaly-relevant angular structure.
(d) V-PR using only the radial component of the state vector, where higher values indicate stronger anomaly-relevant radial structure.
}
\label{fig:collapse_combined}
\vspace{-1em}
\end{figure*}


==> figure/fig_contam.tex <==
\begin{figure}[H]
\centering
\begin{tikzpicture}
\begin{groupplot}[
    group style={group size=4 by 1, horizontal sep=2em},
    width=0.29\linewidth,
    height=0.22\linewidth,
    ymajorgrids=true,
    grid style={dotted},
    x tick label style={font=\scriptsize},
    yticklabel style={font=\scriptsize},
    xlabel style={font=\scriptsize},
    ylabel style={font=\scriptsize},
    title style={font=\scriptsize, yshift=-6pt},
    every axis plot/.append style={thick, mark size=1.5pt},
    symbolic x coords={0,1,3,5,10,20},
    xtick=data,
    enlarge x limits=0.08,
]

% -------------------- (a) PSM --------------------
\nextgroupplot[
    ymin=70, ymax=78,
    ylabel={V-PR (\%)},
    title={(a) PSM},
]
\addplot[name path=upper, draw=none, forget plot]
  coordinates {(0,75.94) (1,76.01) (3,75.94) (5,75.88) (10,75.72) (20,75.26)};
\addplot[name path=lower, draw=none, forget plot]
  coordinates {(0,72.46) (1,72.77) (3,73.18) (5,73.40) (10,73.18) (20,72.62)};
\addplot[fill=blue!15, forget plot] fill between[of=upper and lower];
\addplot+[draw=blue!70!black, mark=*, mark options={fill=blue!70!black}]
  coordinates {(0,74.20) (1,74.39) (3,74.56) (5,74.64) (10,74.45) (20,73.94)};

% -------------------- (b) SMD-7 --------------------
\nextgroupplot[
    ymin=70, ymax=78,
    ylabel={},
    title={(b) SMD-7},
]
\addplot[name path=upper, draw=none, forget plot]
  coordinates {(0,75.73) (1,75.45) (3,75.47) (5,75.28) (10,74.78) (20,74.18)};
\addplot[name path=lower, draw=none, forget plot]
  coordinates {(0,72.31) (1,72.75) (3,72.53) (5,72.32) (10,71.88) (20,71.68)};
\addplot[fill=blue!15, forget plot] fill between[of=upper and lower];
\addplot+[draw=blue!70!black, mark=*, mark options={fill=blue!70!black}]
  coordinates {(0,74.02) (1,74.10) (3,74.00) (5,73.80) (10,73.33) (20,72.93)};

% -------------------- (c) SWaT --------------------
\nextgroupplot[
    ymin=75, ymax=82,
    ylabel={},
    title={(c) SWaT},
]
\addplot[name path=upper, draw=none, forget plot]
  coordinates {(0,80.47) (1,80.48) (3,80.14) (5,79.94) (10,79.80) (20,79.12)};
\addplot[name path=lower, draw=none, forget plot]
  coordinates {(0,78.25) (1,78.24) (3,77.84) (5,77.78) (10,77.34) (20,76.44)};
\addplot[fill=blue!15, forget plot] fill between[of=upper and lower];
\addplot+[draw=blue!70!black, mark=*, mark options={fill=blue!70!black}]
  coordinates {(0,79.36) (1,79.36) (3,78.99) (5,78.86) (10,78.57) (20,77.78)};

% -------------------- (d) SWAN --------------------
\nextgroupplot[
    ymin=78, ymax=83,
    ylabel={},
    title={(d) SWAN},
]
\addplot[name path=upper, draw=none, forget plot]
  coordinates {(0,81.68) (1,81.68) (3,81.69) (5,81.66) (10,81.62) (20,81.61)};
\addplot[name path=lower, draw=none, forget plot]
  coordinates {(0,80.26) (1,80.20) (3,80.11) (5,80.02) (10,79.90) (20,79.73)};
\addplot[fill=blue!15, forget plot] fill between[of=upper and lower];
\addplot+[draw=blue!70!black, mark=*, mark options={fill=blue!70!black}]
  coordinates {(0,80.97) (1,80.94) (3,80.90) (5,80.84) (10,80.76) (20,80.67)};

\end{groupplot}
\end{tikzpicture}
\caption{
Gaussian training perturbation robustness.
Panels report V-PR (\%) versus perturbation rate (\%) across datasets, with mean and $\pm 1$ standard deviation over five seeds.
}
\label{fig:contam}
\end{figure}


==> figure/fig_contam_offset.tex <==
\begin{figure}[H]
\centering
\begin{tikzpicture}
\begin{groupplot}[
    group style={group size=4 by 1, horizontal sep=2em},
    width=0.29\linewidth,
    height=0.22\linewidth,
    ymajorgrids=true,
    grid style={dotted},
    x tick label style={font=\scriptsize},
    yticklabel style={font=\scriptsize},
    xlabel style={font=\scriptsize},
    ylabel style={font=\scriptsize},
    title style={font=\scriptsize, yshift=-6pt},
    every axis plot/.append style={thick, mark size=1.5pt},
    symbolic x coords={0,1,3,5,10,20},
    xtick=data,
    enlarge x limits=0.08,
]

% -------------------- (a) PSM --------------------
\nextgroupplot[
    ymin=70, ymax=78,
    ylabel={V-PR (\%)},
    title={(a) PSM},
]
\addplot[name path=upper, draw=none, forget plot]
  coordinates {(0,75.94) (1,76.20) (3,76.33) (5,76.40) (10,76.01) (20,74.71)};
\addplot[name path=lower, draw=none, forget plot]
  coordinates {(0,72.46) (1,72.84) (3,72.91) (5,72.90) (10,72.27) (20,70.99)};
\addplot[fill=red!15, forget plot] fill between[of=upper and lower];
\addplot+[draw=red!80!black, mark=triangle*, mark options={fill=red!80!black}]
  coordinates {(0,74.20) (1,74.52) (3,74.62) (5,74.65) (10,74.14) (20,72.85)};

% -------------------- (b) SMD-7 --------------------
\nextgroupplot[
    ymin=68, ymax=76,
    ylabel={},
    title={(b) SMD-7},
]
\addplot[name path=upper, draw=none, forget plot]
  coordinates {(0,75.73) (1,74.78) (3,74.09) (5,73.76) (10,72.20) (20,70.65)};
\addplot[name path=lower, draw=none, forget plot]
  coordinates {(0,72.31) (1,72.12) (3,71.57) (5,70.78) (10,69.60) (20,68.31)};
\addplot[fill=red!15, forget plot] fill between[of=upper and lower];
\addplot+[draw=red!80!black, mark=triangle*, mark options={fill=red!80!black}]
  coordinates {(0,74.02) (1,73.45) (3,72.83) (5,72.27) (10,70.90) (20,69.48)};

% -------------------- (c) SWaT --------------------
\nextgroupplot[
    ymin=72, ymax=81,
    ylabel={},
    title={(c) SWaT},
]
\addplot[name path=upper, draw=none, forget plot]
  coordinates {(0,80.47) (1,79.02) (3,78.06) (5,77.52) (10,76.74) (20,76.23)};
\addplot[name path=lower, draw=none, forget plot]
  coordinates {(0,78.25) (1,76.30) (3,75.60) (5,75.20) (10,74.42) (20,72.73)};
\addplot[fill=red!15, forget plot] fill between[of=upper and lower];
\addplot+[draw=red!80!black, mark=triangle*, mark options={fill=red!80!black}]
  coordinates {(0,79.36) (1,77.66) (3,76.83) (5,76.36) (10,75.58) (20,74.48)};

% -------------------- (d) SWAN --------------------
\nextgroupplot[
    ymin=79, ymax=83,
    ylabel={},
    title={(d) SWAN},
]
\addplot[name path=upper, draw=none, forget plot]
  coordinates {(0,81.68) (1,82.65) (3,82.62) (5,82.58) (10,82.47) (20,82.22)};
\addplot[name path=lower, draw=none, forget plot]
  coordinates {(0,80.26) (1,80.81) (3,80.70) (5,80.60) (10,80.39) (20,79.98)};
\addplot[fill=red!15, forget plot] fill between[of=upper and lower];
\addplot+[draw=red!80!black, mark=triangle*, mark options={fill=red!80!black}]
  coordinates {(0,80.97) (1,81.73) (3,81.66) (5,81.59) (10,81.43) (20,81.10)};

\end{groupplot}
\end{tikzpicture}
\caption{
Constant-offset training perturbation robustness.
Panels report V-PR (\%) versus perturbation rate (\%) across datasets, with mean and $\pm 1$ standard deviation over five seeds.
}
\label{fig:contam_offset}
\end{figure}


==> figure/fig_contam_uniform.tex <==
\begin{figure}[H]
\centering
\begin{tikzpicture}
\begin{groupplot}[
    group style={group size=4 by 1, horizontal sep=2em},
    width=0.29\linewidth,
    height=0.22\linewidth,
    ymajorgrids=true,
    grid style={dotted},
    x tick label style={font=\scriptsize},
    yticklabel style={font=\scriptsize},
    xlabel style={font=\scriptsize},
    ylabel style={font=\scriptsize},
    title style={font=\scriptsize, yshift=-6pt},
    every axis plot/.append style={thick, mark size=1.5pt},
    symbolic x coords={0,1,3,5,10,20},
    xtick=data,
    enlarge x limits=0.08,
]

% -------------------- (a) PSM --------------------
\nextgroupplot[
    ymin=70, ymax=78,
    ylabel={V-PR (\%)},
    title={(a) PSM},
]
\addplot[name path=upper, draw=none, forget plot]
  coordinates {(0,75.94) (1,76.11) (3,76.10) (5,76.13) (10,76.12) (20,75.91)};
\addplot[name path=lower, draw=none, forget plot]
  coordinates {(0,72.46) (1,73.09) (3,73.50) (5,73.63) (10,73.32) (20,72.83)};
\addplot[fill=orange!25, forget plot] fill between[of=upper and lower];
\addplot+[draw=orange!80!black, mark=square*, mark options={fill=orange!80!black}]
  coordinates {(0,74.20) (1,74.60) (3,74.80) (5,74.88) (10,74.72) (20,74.37)};

% -------------------- (b) SMD-7 --------------------
\nextgroupplot[
    ymin=70, ymax=78,
    ylabel={},
    title={(b) SMD-7},
]
\addplot[name path=upper, draw=none, forget plot]
  coordinates {(0,75.73) (1,75.43) (3,75.54) (5,75.53) (10,75.47) (20,73.63)};
\addplot[name path=lower, draw=none, forget plot]
  coordinates {(0,72.31) (1,72.85) (3,72.74) (5,72.71) (10,72.07) (20,71.45)};
\addplot[fill=orange!25, forget plot] fill between[of=upper and lower];
\addplot+[draw=orange!80!black, mark=square*, mark options={fill=orange!80!black}]
  coordinates {(0,74.02) (1,74.14) (3,74.14) (5,74.12) (10,73.77) (20,72.54)};

% -------------------- (c) SWaT --------------------
\nextgroupplot[
    ymin=75, ymax=82,
    ylabel={},
    title={(c) SWaT},
]
\addplot[name path=upper, draw=none, forget plot]
  coordinates {(0,80.47) (1,80.33) (3,79.96) (5,79.93) (10,79.84) (20,79.21)};
\addplot[name path=lower, draw=none, forget plot]
  coordinates {(0,78.25) (1,78.29) (3,77.98) (5,77.71) (10,77.54) (20,76.69)};
\addplot[fill=orange!25, forget plot] fill between[of=upper and lower];
\addplot+[draw=orange!80!black, mark=square*, mark options={fill=orange!80!black}]
  coordinates {(0,79.36) (1,79.31) (3,78.97) (5,78.82) (10,78.69) (20,77.95)};

% -------------------- (d) SWAN --------------------
\nextgroupplot[
    ymin=79, ymax=83,
    ylabel={},
    title={(d) SWAN},
]
\addplot[name path=upper, draw=none, forget plot]
  coordinates {(0,81.68) (1,82.68) (3,82.71) (5,82.74) (10,82.79) (20,82.86)};
\addplot[name path=lower, draw=none, forget plot]
  coordinates {(0,80.26) (1,80.88) (3,80.87) (5,80.86) (10,80.85) (20,80.80)};
\addplot[fill=orange!25, forget plot] fill between[of=upper and lower];
\addplot+[draw=orange!80!black, mark=square*, mark options={fill=orange!80!black}]
  coordinates {(0,80.97) (1,81.78) (3,81.79) (5,81.80) (10,81.82) (20,81.83)};

\end{groupplot}
\end{tikzpicture}
\caption{
Uniform training perturbation robustness.
Panels report V-PR (\%) versus perturbation rate (\%) across datasets, with mean and $\pm 1$ standard deviation over five seeds.
}
\label{fig:contam_uniform}
\end{figure}


==> figure/fig_current_point_noise.tex <==
% Source: results/PSM/seed=*/ssc_nll_20260725_*/test_last_point_noise.csv.
% Mean and sample standard deviation over seeds 10, 23, 30, 31, and 37.
\definecolor{tenetBlue}{RGB}{70,130,180}

\begin{figure}[H]
\centering
\begin{tikzpicture}

\begin{groupplot}[
    group style={group size=4 by 1, horizontal sep=2.3em},
    width=0.302\linewidth,
    height=0.24\linewidth,
    xmin=0, xmax=2,
    enlarge x limits=0.04,
    xtick={0,0.5,1,2},
    xlabel={Noise $\sigma$},
    ymajorgrids=true,
    grid style={dotted},
    x tick label style={font=\scriptsize},
    yticklabel style={font=\scriptsize},
    xlabel style={font=\scriptsize},
    title style={font=\scriptsize, yshift=-6pt},
    every axis plot/.append style={thick, mark size=1.5pt},
]

\nextgroupplot[title={(a) A-ROC (\%)}, ymin=50, ymax=90, ytick={50,60,70,80,90}]
\addplot[name path=arocupper, draw=none, forget plot]
    table[col sep=comma, x=sigma, y expr=\thisrow{aroc}+\thisrow{aroc_std}]{appendices/current_point_noise.csv};
\addplot[name path=aroclower, draw=none, forget plot]
    table[col sep=comma, x=sigma, y expr=\thisrow{aroc}-\thisrow{aroc_std}]{appendices/current_point_noise.csv};
\addplot[fill=tenetBlue!40, draw=tenetBlue!60, line width=0.2pt, forget plot]
    fill between[of=arocupper and aroclower];
\addplot[draw=tenetBlue, line width=0.65pt, mark=o, mark size=1.1pt, mark options={fill=none}]
    table[col sep=comma, x=sigma, y=aroc]{appendices/current_point_noise.csv};

\nextgroupplot[title={(b) A-PR (\%)}, ymin=25, ymax=80, ytick={30,40,50,60,70,80}]
\addplot[name path=aprupper, draw=none, forget plot]
    table[col sep=comma, x=sigma, y expr=\thisrow{apr}+\thisrow{apr_std}]{appendices/current_point_noise.csv};
\addplot[name path=aprlower, draw=none, forget plot]
    table[col sep=comma, x=sigma, y expr=\thisrow{apr}-\thisrow{apr_std}]{appendices/current_point_noise.csv};
\addplot[fill=tenetBlue!40, draw=tenetBlue!60, line width=0.2pt, forget plot]
    fill between[of=aprupper and aprlower];
\addplot[draw=tenetBlue, line width=0.65pt, mark=o, mark size=1.1pt, mark options={fill=none}]
    table[col sep=comma, x=sigma, y=apr]{appendices/current_point_noise.csv};

\nextgroupplot[title={(c) V-ROC (\%)}, ymin=50, ymax=90, ytick={50,60,70,80,90}]
\addplot[name path=vrocupper, draw=none, forget plot]
    table[col sep=comma, x=sigma, y expr=\thisrow{vroc}+\thisrow{vroc_std}]{appendices/current_point_noise.csv};
\addplot[name path=vroclower, draw=none, forget plot]
    table[col sep=comma, x=sigma, y expr=\thisrow{vroc}-\thisrow{vroc_std}]{appendices/current_point_noise.csv};
\addplot[fill=tenetBlue!40, draw=tenetBlue!60, line width=0.2pt, forget plot]
    fill between[of=vrocupper and vroclower];
\addplot[draw=tenetBlue, line width=0.65pt, mark=o, mark size=1.1pt, mark options={fill=none}]
    table[col sep=comma, x=sigma, y=vroc]{appendices/current_point_noise.csv};

\nextgroupplot[title={(d) V-PR (\%)}, ymin=25, ymax=80, ytick={30,40,50,60,70,80}]
\addplot[name path=vprupper, draw=none, forget plot]
    table[col sep=comma, x=sigma, y expr=\thisrow{vpr}+\thisrow{vpr_std}]{appendices/current_point_noise.csv};
\addplot[name path=vprlower, draw=none, forget plot]
    table[col sep=comma, x=sigma, y expr=\thisrow{vpr}-\thisrow{vpr_std}]{appendices/current_point_noise.csv};
\addplot[fill=tenetBlue!40, draw=tenetBlue!60, line width=0.2pt, forget plot]
    fill between[of=vprupper and vprlower];
\addplot[draw=tenetBlue, line width=0.65pt, mark=o, mark size=1.1pt, mark options={fill=none}]
    table[col sep=comma, x=sigma, y=vpr]{appendices/current_point_noise.csv};

\end{groupplot}
\end{tikzpicture}
\caption{Sensitivity of TENET to test-time current-point noise on PSM. Panels report each metric (\%) versus noise standard deviation $\sigma$. Lines and markers show the mean over five seeds, and shaded bands indicate $\pm 1$ standard deviation.}
\label{fig:current_point_noise}
\end{figure}


==> figure/fig_diagnosis_100ep.tex <==
\begin{figure}[H]
\centering
\begin{tikzpicture}
\begin{groupplot}[
    group style={group size=4 by 2, horizontal sep=1.8em, vertical sep=4.0em},
    width=0.300\linewidth,
    height=0.225\linewidth,
    ymajorgrids=true,
    grid style={dotted},
    x tick label style={font=\scriptsize},
    yticklabel style={font=\scriptsize},
    xlabel style={font=\scriptsize, yshift=2pt},
    title style={font=\scriptsize, yshift=-6pt},
    every axis plot/.append style={thick},
]
\nextgroupplot[
    title={(a) Test Mean State Norm},
    xlabel={Epoch},
    ymode=log,
    ymin=0.0394, ymax=6.465,
    xmin=1, xmax=105,
    legend style={font=\fontsize{4.5}{4.5}\selectfont, draw=none, fill opacity=0.85, text opacity=1, at={(0.97,0.97)}, anchor=north east},
]
\addplot[draw=teal!70!black, mark=none]
  coordinates {(1,4.0367) (2,2.5015) (3,2.0060) (4,1.7489) (5,1.5756) (6,1.4376) (7,1.3192) (8,1.2120) (9,1.1147) (10,1.0280) (11,0.9534) (12,0.8895) (13,0.8350) (14,0.7880) (15,0.7474) (16,0.7124) (17,0.6800) (18,0.6507) (19,0.6250) (20,0.6002) (21,0.5780) (22,0.5565) (23,0.5367) (24,0.5185) (25,0.5005) (26,0.4844) (27,0.4685) (28,0.4532) (29,0.4392) (30,0.4257) (31,0.4130) (32,0.4005) (33,0.3889) (34,0.3778) (35,0.3669) (36,0.3565) (37,0.3468) (38,0.3371) (39,0.3277) (40,0.3193) (41,0.3103) (42,0.3027) (43,0.2943) (44,0.2868) (45,0.2795) (46,0.2720) (47,0.2650) (48,0.2584) (49,0.2520) (50,0.2452) (51,0.2394) (52,0.2334) (53,0.2275) (54,0.2218) (55,0.2162) (56,0.2106) (57,0.2056) (58,0.2006) (59,0.1956) (60,0.1904) (61,0.1862) (62,0.1815) (63,0.1769) (64,0.1726) (65,0.1683) (66,0.1641) (67,0.1605) (68,0.1564) (69,0.1525) (70,0.1493) (71,0.1456) (72,0.1422) (73,0.1390) (74,0.1353) (75,0.1323) (76,0.1291) (77,0.1261) (78,0.1234) (79,0.1209) (80,0.1181) (81,0.1153) (82,0.1126) (83,0.1104) (84,0.1080) (85,0.1056) (86,0.1036) (87,0.1013) (88,0.0995) (89,0.0970) (90,0.0950) (91,0.0932) (92,0.0915) (93,0.0897) (94,0.0886) (95,0.0862) (96,0.0850) (97,0.0835) (98,0.0823) (99,0.0804) (100,0.0789)};
\addlegendentry{Normal}
\addplot[draw=red!80!black, mark=none, dashed]
  coordinates {(1,4.3100) (2,2.7399) (3,2.2150) (4,1.9424) (5,1.7661) (6,1.6315) (7,1.5173) (8,1.4159) (9,1.3252) (10,1.2458) (11,1.1780) (12,1.1199) (13,1.0697) (14,1.0256) (15,0.9869) (16,0.9520) (17,0.9191) (18,0.8885) (19,0.8605) (20,0.8335) (21,0.8082) (22,0.7838) (23,0.7607) (24,0.7387) (25,0.7175) (26,0.6973) (27,0.6776) (28,0.6584) (29,0.6405) (30,0.6230) (31,0.6066) (32,0.5903) (33,0.5744) (34,0.5596) (35,0.5452) (36,0.5311) (37,0.5174) (38,0.5040) (39,0.4911) (40,0.4792) (41,0.4671) (42,0.4558) (43,0.4441) (44,0.4334) (45,0.4228) (46,0.4123) (47,0.4022) (48,0.3925) (49,0.3830) (50,0.3731) (51,0.3642) (52,0.3554) (53,0.3468) (54,0.3384) (55,0.3302) (56,0.3219) (57,0.3142) (58,0.3068) (59,0.2995) (60,0.2921) (61,0.2852) (62,0.2781) (63,0.2715) (64,0.2651) (65,0.2587) (66,0.2525) (67,0.2469) (68,0.2409) (69,0.2351) (70,0.2300) (71,0.2246) (72,0.2193) (73,0.2146) (74,0.2091) (75,0.2044) (76,0.1998) (77,0.1951) (78,0.1911) (79,0.1872) (80,0.1826) (81,0.1786) (82,0.1747) (83,0.1712) (84,0.1675) (85,0.1639) (86,0.1607) (87,0.1574) (88,0.1544) (89,0.1508) (90,0.1478) (91,0.1447) (92,0.1421) (93,0.1392) (94,0.1372) (95,0.1340) (96,0.1319) (97,0.1294) (98,0.1274) (99,0.1247) (100,0.1223)};
\addlegendentry{Anomaly}

\nextgroupplot[
    title={(b) RMS Pairwise Distance},
    xlabel={Epoch},
    ymin=-0.076, ymax=2.941,
    xmin=1, xmax=105,
]
\addplot[draw=blue!70!black, mark=none]
  coordinates {(1,2.8038) (2,2.0163) (3,1.6524) (4,1.4425) (5,1.3068) (6,1.2276) (7,1.1580) (8,1.0886) (9,1.0448) (10,0.9904) (11,0.9246) (12,0.8947) (13,0.8443) (14,0.7914) (15,0.7612) (16,0.7324) (17,0.6998) (18,0.6669) (19,0.6309) (20,0.6168) (21,0.5877) (22,0.5598) (23,0.5400) (24,0.5330) (25,0.5018) (26,0.4857) (27,0.4662) (28,0.4556) (29,0.4264) (30,0.4184) (31,0.4117) (32,0.3895) (33,0.3824) (34,0.3618) (35,0.3604) (36,0.3480) (37,0.3309) (38,0.3233) (39,0.3085) (40,0.3002) (41,0.2983) (42,0.2833) (43,0.2799) (44,0.2690) (45,0.2623) (46,0.2467) (47,0.2444) (48,0.2387) (49,0.2316) (50,0.2222) (51,0.2163) (52,0.2104) (53,0.2017) (54,0.2026) (55,0.1894) (56,0.1854) (57,0.1815) (58,0.1762) (59,0.1684) (60,0.1630) (61,0.1583) (62,0.1591) (63,0.1484) (64,0.1511) (65,0.1420) (66,0.1388) (67,0.1348) (68,0.1320) (69,0.1278) (70,0.1242) (71,0.1222) (72,0.1162) (73,0.1192) (74,0.1145) (75,0.1077) (76,0.1058) (77,0.1055) (78,0.1001) (79,0.0992) (80,0.0947) (81,0.0934) (82,0.0929) (83,0.0874) (84,0.0840) (85,0.0828) (86,0.0813) (87,0.0794) (88,0.0755) (89,0.0752) (90,0.0746) (91,0.0713) (92,0.0701) (93,0.0689) (94,0.0676) (95,0.0662) (96,0.0648) (97,0.0627) (98,0.0610) (99,0.0627) (100,0.0611)};

\nextgroupplot[
    title={(c) Effective Rank},
    xlabel={Epoch},
    ymin=17.324, ymax=118.982,
    xmin=1, xmax=105,
]
\addplot[draw=blue!70!black, mark=none]
  coordinates {(1,21.9447) (2,28.1576) (3,32.1082) (4,35.0626) (5,37.1409) (6,38.8160) (7,40.3372) (8,41.8236) (9,43.4537) (10,45.0170) (11,46.7152) (12,48.0394) (13,49.4992) (14,50.8755) (15,52.0761) (16,53.4862) (17,54.6746) (18,55.9205) (19,56.8257) (20,58.0912) (21,59.2693) (22,60.2468) (23,61.5208) (24,62.5783) (25,63.6776) (26,64.6579) (27,65.7836) (28,66.7810) (29,67.6279) (30,68.5225) (31,69.5920) (32,70.5832) (33,71.5305) (34,72.3900) (35,73.2927) (36,74.2900) (37,74.9533) (38,75.8851) (39,76.7659) (40,77.6982) (41,78.4080) (42,79.1068) (43,80.0012) (44,80.7861) (45,81.5476) (46,82.2429) (47,82.9581) (48,83.9824) (49,84.5077) (50,85.3339) (51,86.0231) (52,86.7617) (53,87.5013) (54,88.3133) (55,88.9255) (56,89.7132) (57,90.5873) (58,91.3087) (59,91.8658) (60,92.6188) (61,93.2688) (62,94.0139) (63,94.7200) (64,95.1979) (65,96.0145) (66,96.5894) (67,97.2791) (68,97.9873) (69,98.4602) (70,99.0061) (71,99.8026) (72,100.4606) (73,100.9388) (74,101.4712) (75,102.1754) (76,102.8804) (77,103.2868) (78,103.9292) (79,104.2820) (80,104.9883) (81,105.5889) (82,105.9025) (83,106.6924) (84,106.8673) (85,107.4327) (86,108.0108) (87,108.4285) (88,109.2324) (89,109.5363) (90,109.9803) (91,110.4409) (92,111.1087) (93,111.4871) (94,112.2180) (95,112.4365) (96,112.8097) (97,113.2824) (98,113.6088) (99,114.3423) (100,114.3611)};

\nextgroupplot[
    title={(d) Cumulative EVR},
    xlabel={Component $k$},
    ymin=0.000, ymax=1.050,
    xmin=1, xmax=250,
]
\addplot[draw=purple!70!black, mark=none]
  coordinates {(1,0.0236) (3,0.0670) (5,0.1077) (7,0.1459) (9,0.1818) (11,0.2155) (13,0.2482) (15,0.2789) (17,0.3085) (19,0.3369) (21,0.3637) (23,0.3894) (25,0.4141) (27,0.4378) (29,0.4606) (31,0.4823) (33,0.5035) (35,0.5236) (37,0.5430) (39,0.5620) (41,0.5802) (43,0.5978) (45,0.6148) (47,0.6311) (49,0.6469) (51,0.6622) (53,0.6771) (55,0.6914) (57,0.7054) (59,0.7187) (61,0.7314) (63,0.7437) (65,0.7556) (67,0.7670) (69,0.7782) (71,0.7890) (73,0.7996) (75,0.8096) (77,0.8192) (79,0.8286) (81,0.8377) (83,0.8463) (85,0.8547) (87,0.8626) (89,0.8704) (91,0.8779) (93,0.8850) (95,0.8918) (97,0.8983) (99,0.9044) (101,0.9103) (103,0.9159) (105,0.9213) (107,0.9264) (109,0.9312) (111,0.9358) (113,0.9402) (115,0.9444) (117,0.9484) (119,0.9522) (121,0.9557) (123,0.9590) (125,0.9622) (127,0.9653) (129,0.9681) (131,0.9707) (133,0.9732) (135,0.9755) (137,0.9777) (139,0.9798) (141,0.9817) (143,0.9835) (145,0.9852) (147,0.9867) (149,0.9882) (151,0.9895) (153,0.9907) (155,0.9918) (157,0.9928) (159,0.9937) (161,0.9944) (163,0.9952) (165,0.9958) (167,0.9964) (169,0.9969) (171,0.9974) (173,0.9978) (175,0.9982) (177,0.9985) (179,0.9988) (181,0.9990) (183,0.9992) (185,0.9994) (187,0.9995) (189,0.9996) (191,0.9997) (193,0.9998) (195,0.9999) (197,0.9999) (199,1.0000) (201,1.0000) (203,1.0000) (205,1.0000) (207,1.0000) (209,1.0000) (211,1.0000) (213,1.0000) (215,1.0000) (217,1.0000) (219,1.0000) (221,1.0000) (223,1.0000) (225,1.0000) (227,1.0000) (229,1.0000) (231,1.0000) (233,1.0000) (235,1.0000) (237,1.0000) (239,1.0000) (241,1.0000) (243,1.0000) (245,1.0000) (247,1.0000)};

\nextgroupplot[
    title={(e) A-ROC},
    xlabel={Epoch},
    ymin=75.691, ymax=88.071,
    xmin=1, xmax=105,
]
\addplot[draw=blue!70!black, mark=none]
  coordinates {(1,76.2534) (2,78.8948) (3,80.9608) (4,82.6025) (5,83.9655) (6,84.9661) (7,85.5225) (8,85.8194) (9,85.9155) (10,86.1010) (11,86.3389) (12,86.5898) (13,86.7510) (14,86.9148) (15,87.0815) (16,87.1212) (17,87.2319) (18,87.3234) (19,87.3389) (20,87.4342) (21,87.4486) (22,87.4753) (23,87.5086) (24,87.4811) (25,87.5051) (26,87.4806) (27,87.4267) (28,87.3649) (29,87.3231) (30,87.2234) (31,87.1551) (32,87.0602) (33,86.8906) (34,86.7811) (35,86.6464) (36,86.5219) (37,86.3384) (38,86.2123) (39,85.9574) (40,85.8582) (41,85.6813) (42,85.4267) (43,85.2249) (44,85.0195) (45,84.8353) (46,84.6445) (47,84.4090) (48,84.1350) (49,83.9916) (50,83.6418) (51,83.4533) (52,83.1382) (53,82.9756) (54,82.6938) (55,82.5314) (56,82.2947) (57,82.0927) (58,81.8655) (59,81.6837) (60,81.6006) (61,81.2549) (62,81.1076) (63,80.8653) (64,80.7406) (65,80.5634) (66,80.5244) (67,80.3144) (68,80.2265) (69,80.1433) (70,80.0319) (71,79.9375) (72,79.8404) (73,79.8101) (74,79.6718) (75,79.6467) (76,79.5698) (77,79.5090) (78,79.4785) (79,79.5431) (80,79.3107) (81,79.3019) (82,79.4022) (83,79.3431) (84,79.2800) (85,79.2253) (86,79.3543) (87,79.2950) (88,79.2003) (89,79.2985) (90,79.2457) (91,79.1522) (92,79.2011) (93,79.1384) (94,79.1620) (95,79.2106) (96,79.1309) (97,79.1505) (98,79.1810) (99,79.0512) (100,79.1237)};
\addplot[draw=gray, dashed, thick, forget plot]
  coordinates {(10,75.691) (10,88.071)};

\nextgroupplot[
    title={(f) A-PR},
    xlabel={Epoch},
    ymin=54.993, ymax=75.184,
    xmin=1, xmax=105,
]
\addplot[draw=blue!70!black, mark=none]
  coordinates {(1,55.9109) (2,60.8840) (3,63.8659) (4,66.2299) (5,68.2870) (6,69.8224) (7,70.6415) (8,71.0352) (9,71.1238) (10,71.3803) (11,71.7511) (12,72.1423) (13,72.4359) (14,72.7502) (15,73.1010) (16,73.2326) (17,73.4885) (18,73.7107) (19,73.7739) (20,74.0199) (21,74.0712) (22,74.1606) (23,74.2570) (24,74.2190) (25,74.2664) (26,74.2207) (27,74.1359) (28,74.0257) (29,73.9446) (30,73.7445) (31,73.5867) (32,73.3971) (33,73.1100) (34,72.8848) (35,72.6069) (36,72.3861) (37,72.0666) (38,71.8459) (39,71.4555) (40,71.2780) (41,70.9971) (42,70.6319) (43,70.3480) (44,70.0517) (45,69.8118) (46,69.5396) (47,69.2550) (48,68.8826) (49,68.6770) (50,68.3509) (51,68.1219) (52,67.7545) (53,67.5836) (54,67.2678) (55,67.0963) (56,66.8546) (57,66.6657) (58,66.3950) (59,66.2182) (60,66.1220) (61,65.7334) (62,65.5589) (63,65.2720) (64,65.1767) (65,64.9363) (66,64.8465) (67,64.6045) (68,64.4801) (69,64.3466) (70,64.1597) (71,64.0423) (72,63.8801) (73,63.7608) (74,63.6599) (75,63.5230) (76,63.4749) (77,63.3163) (78,63.2531) (79,63.2343) (80,62.9389) (81,62.9563) (82,62.9194) (83,62.8473) (84,62.8385) (85,62.7224) (86,62.6637) (87,62.7487) (88,62.5425) (89,62.6001) (90,62.6873) (91,62.5978) (92,62.6180) (93,62.6545) (94,62.7717) (95,62.6655) (96,62.7248) (97,62.8190) (98,62.7956) (99,62.7735) (100,62.7200)};
\addplot[draw=gray, dashed, thick, forget plot]
  coordinates {(10,54.993) (10,75.184)};

\nextgroupplot[
    title={(g) V-ROC},
    xlabel={Epoch},
    ymin=75.513, ymax=87.685,
    xmin=1, xmax=105,
]
\addplot[draw=blue!70!black, mark=none]
  coordinates {(1,76.0659) (2,78.6677) (3,80.7079) (4,82.3246) (5,83.6706) (6,84.6562) (7,85.2010) (8,85.5007) (9,85.5902) (10,85.7879) (11,86.0050) (12,86.2531) (13,86.4157) (14,86.5709) (15,86.7394) (16,86.7811) (17,86.8947) (18,86.9871) (19,86.9731) (20,87.0586) (21,87.0790) (22,87.1059) (23,87.1316) (24,87.1054) (25,87.1310) (26,87.0988) (27,87.0471) (28,86.9744) (29,86.9274) (30,86.8352) (31,86.7722) (32,86.6584) (33,86.5007) (34,86.3939) (35,86.2598) (36,86.1262) (37,85.9438) (38,85.8128) (39,85.5589) (40,85.4766) (41,85.2943) (42,85.0406) (43,84.8393) (44,84.6288) (45,84.4491) (46,84.2737) (47,84.0556) (48,83.7914) (49,83.6392) (50,83.2945) (51,83.1027) (52,82.7974) (53,82.6340) (54,82.3533) (55,82.2039) (56,81.9733) (57,81.7812) (58,81.5617) (59,81.3824) (60,81.2970) (61,80.9526) (62,80.8001) (63,80.5432) (64,80.4192) (65,80.2275) (66,80.1825) (67,79.9599) (68,79.8737) (69,79.7675) (70,79.6581) (71,79.5375) (72,79.4287) (73,79.3992) (74,79.2648) (75,79.2493) (76,79.1753) (77,79.0896) (78,79.0636) (79,79.1129) (80,78.8699) (81,78.8097) (82,78.9125) (83,78.8265) (84,78.7609) (85,78.7171) (86,78.8641) (87,78.7822) (88,78.6780) (89,78.7787) (90,78.7055) (91,78.6223) (92,78.6712) (93,78.5761) (94,78.5828) (95,78.6270) (96,78.4995) (97,78.4950) (98,78.4685) (99,78.3166) (100,78.3895)};
\addplot[draw=gray, dashed, thick, forget plot]
  coordinates {(10,75.513) (10,87.685)};

\nextgroupplot[
    title={(h) V-PR},
    xlabel={Epoch},
    ymin=55.200, ymax=75.113,
    xmin=1, xmax=105,
]
\addplot[draw=blue!70!black, mark=none]
  coordinates {(1,56.1053) (2,60.9989) (3,63.9419) (4,66.2635) (5,68.2918) (6,69.7909) (7,70.6081) (8,71.0159) (9,71.0927) (10,71.3629) (11,71.7003) (12,72.1061) (13,72.3975) (14,72.6971) (15,73.0571) (16,73.1834) (17,73.4442) (18,73.6613) (19,73.7046) (20,73.9490) (21,73.9910) (22,74.0803) (23,74.1766) (24,74.1584) (25,74.2083) (26,74.1509) (27,74.0661) (28,73.9533) (29,73.8680) (30,73.6939) (31,73.5403) (32,73.3323) (33,73.0678) (34,72.8535) (35,72.5848) (36,72.3642) (37,72.0401) (38,71.8211) (39,71.4217) (40,71.2644) (41,70.9729) (42,70.6067) (43,70.3328) (44,70.0375) (45,69.8116) (46,69.5403) (47,69.2659) (48,68.9043) (49,68.6861) (50,68.3765) (51,68.1460) (52,67.7762) (53,67.6105) (54,67.3019) (55,67.1372) (56,66.9036) (57,66.7169) (58,66.4496) (59,66.2858) (60,66.1869) (61,65.7976) (62,65.6231) (63,65.3171) (64,65.2296) (65,64.9926) (66,64.8808) (67,64.6287) (68,64.5067) (69,64.3610) (70,64.1817) (71,64.0354) (72,63.8664) (73,63.7381) (74,63.6496) (75,63.5172) (76,63.4596) (77,63.2750) (78,63.2097) (79,63.2028) (80,62.9073) (81,62.8768) (82,62.8649) (83,62.7705) (84,62.7533) (85,62.6497) (86,62.6214) (87,62.6799) (88,62.4657) (89,62.5497) (90,62.6319) (91,62.5538) (92,62.5665) (93,62.5804) (94,62.7177) (95,62.6054) (96,62.6710) (97,62.7174) (98,62.6668) (99,62.6408) (100,62.5892)};
\addplot[draw=gray, dashed, thick, forget plot]
  coordinates {(10,55.200) (10,75.113)};

\end{groupplot}
\end{tikzpicture}
\caption{
Extended-training stability analysis for TENET on PSM. Panels (a)--(d) show test mean state norm, RMS pairwise distance, effective rank, and cumulative EVR. Panels (e)--(h) report A-ROC, A-PR, V-ROC, and V-PR over training.
}
\label{fig:diagnosis_100ep}
\end{figure}


==> figure/fig_sensitivity.tex <==
\begin{figure*}[t]
\centering
\begin{tikzpicture}
\begin{groupplot}[
    group style={group size=4 by 1, horizontal sep=2em},
    width=0.29\linewidth,
    height=0.22\linewidth,
    ymajorgrids=true,
    grid style={dotted},
    enlarge x limits=0.1,
    x tick label style={font=\scriptsize},
    yticklabel style={font=\scriptsize},
    xlabel style={font=\scriptsize},
    ylabel style={font=\scriptsize},
    title style={font=\scriptsize, yshift=-6pt},
    every axis plot/.append style={thick, mark size=1.5pt},
]

% -------------------- (a) Window Size --------------------
\nextgroupplot[
    symbolic x coords={20,40,60,80,100,400},
    xtick={20,40,60,80,100,400},
    xticklabels={20,40,60,80,100,400},
    ymin=76, ymax=84,
    ylabel={V-PR (\%)},
    title={(a) Window Size $L$},
]
\addplot[name path=upper, draw=none, forget plot]
  coordinates {(20,81.69) (40,80.33) (60,81.35) (80,81.38) (100,81.94) (400,82.36)};
\addplot[name path=lower, draw=none, forget plot]
  coordinates {(20,80.25) (40,79.99) (60,79.15) (80,79.76) (100,79.86) (400,80.58)};
\addplot[fill=blue!15, forget plot] fill between[of=upper and lower];
\addplot+[draw=blue!70!black, mark=*, mark options={fill=blue!70!black}]
  coordinates {(20,80.97) (40,80.16) (60,80.25) (80,80.57) (100,80.90) (400,81.47)};

% -------------------- (b) Batch Size --------------------
\nextgroupplot[
    symbolic x coords={64,128,256,512,1024},
    xtick={64,128,256,512,1024},
    xticklabels={64,128,256,512,1K},
    ymin=76, ymax=84,
    ylabel={},
    title={(b) Batch Size $B$},
]
\addplot[name path=upper, draw=none, forget plot]
  coordinates {(64,82.41) (128,81.75) (256,81.42) (512,81.55) (1024,81.69)};
\addplot[name path=lower, draw=none, forget plot]
  coordinates {(64,81.49) (128,81.03) (256,80.30) (512,80.15) (1024,80.25)};
\addplot[fill=blue!15, forget plot] fill between[of=upper and lower];
\addplot+[draw=blue!70!black, mark=*, mark options={fill=blue!70!black}]
  coordinates {(64,81.95) (128,81.39) (256,80.86) (512,80.85) (1024,80.97)};

% -------------------- (c) Embedding Dimension --------------------
\nextgroupplot[
    symbolic x coords={32,64,128,256,512},
    xtick={32,64,128,256,512},
    xticklabels={32,64,128,256,512},
    ymin=70, ymax=84,
    ylabel={},
    title={(c) Embedding Dim $d$},
]
\addplot[name path=upper, draw=none, forget plot]
  coordinates {(32,77.59) (64,80.03) (128,80.60) (256,81.69) (512,81.81)};
\addplot[name path=lower, draw=none, forget plot]
  coordinates {(32,70.21) (64,76.61) (128,78.68) (256,80.25) (512,80.73)};
\addplot[fill=blue!15, forget plot] fill between[of=upper and lower];
\addplot+[draw=blue!70!black, mark=*, mark options={fill=blue!70!black}]
  coordinates {(32,73.90) (64,78.32) (128,79.64) (256,80.97) (512,81.27)};

% -------------------- (d) Pooling Dimension --------------------
\nextgroupplot[
    symbolic x coords={16,32,64,128,256},
    xtick={16,32,64,128,256},
    xticklabels={16,32,64,128,256},
    ymin=70, ymax=84,
    ylabel={},
    title={(d) Pooling Dim $h$},
]
\addplot[name path=upper, draw=none, forget plot]
  coordinates {(16,79.94) (32,81.08) (64,81.04) (128,81.74) (256,81.69)};
\addplot[name path=lower, draw=none, forget plot]
  coordinates {(16,77.70) (32,77.86) (64,76.92) (128,78.76) (256,80.25)};
\addplot[fill=blue!15, forget plot] fill between[of=upper and lower];
\addplot+[draw=blue!70!black, mark=*, mark options={fill=blue!70!black}]
  coordinates {(16,78.82) (32,79.47) (64,78.98) (128,80.25) (256,80.97)};

\end{groupplot}
\end{tikzpicture}
\caption{
Hyperparameter sensitivity on SWAN.
Lines show V-PR (\%) averaged over five seeds and shaded regions indicate ${\pm}1$ standard deviation.
X-axis settings are equally spaced.
}
\label{fig:sensitivity}
\vspace{-1em}
\end{figure*}

